Induced minors and subpolynomial treewidth

Given a family $\mathcal{H}$ of graphs, we say that a graph $G$ is $\mathcal{H}$-induced-minor-free if no induced minor of $G$ is isomorphic to a member of $\mathcal{H}$, We denote by $W_{t\times t}$ the $t$-by-$t$ hexagonal grid, and by $K_{t,t}$ the complete bipartite graph with both sides of the bipartition of size $t$. We show that the class of $\{K_{t,t},W_{t\times t}\}$-induced minor-free graphs with bounded clique number has subpolynomial treewidth. Specifically, we prove that for every integer $t$ there exist $\epsilon \in (0,1]$ and $c \in \mathbb{N}$ such that every $n$-vertex $\{K_{t,t},W_{t\times t}\}$-induced minor-free graph with no clique of size $t$ has treewidth at most $2^{c\log^{1-\epsilon}n}$.

==> figures/barrier.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (1) at (-4, 2) {};
		\node [style=none] (2) at (2, 2) {};
		\node [style=none] (3) at (4, 2) {};
		\node [style=none] (4) at (4, -2) {};
		\node [style=none] (5) at (2, -2) {};
		\node [style=none] (6) at (-2, -2) {};
		\node [style=none] (7) at (-4, -2) {};
		\node [style=none] (8) at (-2.25, 3.5) {};
		\node [style=none] (9) at (-0.75, 5.75) {};
		\node [style=none] (10) at (1.75, 4.75) {};
		\node [style=none] (11) at (-0.25, 3) {};
		\node [style=none] (12) at (-3, 0) {$X$};
		\node [style=none] (13) at (3, 0) {$Z$};
		\node [style=none] (14) at (0, 0) {$Y$};
		\node [style=vertex] (15) at (-7, 0) {};
		\node [style=vertex] (16) at (7, 0) {};
		\node [style=none] (17) at (-7, 0.5) {$u$};
		\node [style=none] (18) at (7, 0.5) {$v$};
		\node [style=none] (19) at (-2.75, 0.75) {};
		\node [style=none] (20) at (-1.25, 0.75) {};
		\node [style=none] (21) at (0, 1.25) {};
		\node [style=none] (22) at (1, 0.75) {};
		\node [style=none] (23) at (2.5, 0.75) {};
		\node [style=none] (24) at (-1.5, 3.5) {};
		\node [style=none] (25) at (-1, 3.5) {};
		\node [style=none] (26) at (-0.25, 3.425) {\small $\ldots$};
		\node [style=none] (27) at (0.25, 3.5) {};
		\node [style=none] (28) at (-1.7, 3.75) {};
		\node [style=none] (29) at (0.375, 3.75) {};
		\node [style=none] (30) at (-0.75, 4) {\tiny $\geq t$ };
		\node [style=none] (31) at (-0.5, 5) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (6.center) to (0.center);
		\draw (2.center) to (5.center);
		\draw [in=150, out=165, looseness=1.25] (8.center) to (9.center);
		\draw [in=75, out=-15] (9.center) to (10.center);
		\draw [in=15, out=-120, looseness=1.25] (10.center) to (11.center);
		\draw [in=345, out=-165] (11.center) to (8.center);
		\draw [in=-150, out=0] (19.center) to (20.center);
		\draw [in=150, out=30] (20.center) to (21.center);
		\draw [in=-180, out=-30] (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (20.center) to (24.center);
		\draw (21.center) to (25.center);
		\draw (27.center) to (22.center);
		\draw [style=brace edge] (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/many_barriers.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, -0.5) {};
		\node [style=none] (1) at (-9.5, -0.5) {};
		\node [style=none] (2) at (-6, -0.5) {};
		\node [style=none] (3) at (-4.5, -0.5) {};
		\node [style=none] (4) at (-4.5, -3.5) {};
		\node [style=none] (5) at (-6, -3.5) {};
		\node [style=none] (6) at (-8, -3.5) {};
		\node [style=none] (7) at (-9.5, -3.5) {};
		\node [style=none] (8) at (-1.75, 2) {};
		\node [style=none] (9) at (-0.25, 4.25) {};
		\node [style=none] (10) at (2.25, 3.25) {};
		\node [style=none] (11) at (0.25, 1.5) {};
		\node [style=none] (12) at (-8.75, -2) {$I_1$};
		\node [style=none] (13) at (-5.25, -2) {$K_1$};
		\node [style=none] (14) at (-7, -2) {$J_1$};
		\node [style=vertex] (15) at (-11.75, -2) {};
		\node [style=vertex] (16) at (11.25, -2) {};
		\node [style=none] (17) at (-11.75, -1.5) {$a$};
		\node [style=none] (18) at (11.25, -1.5) {$b$};
		\node [style=none] (19) at (-8.5, -1.25) {};
		\node [style=none] (23) at (-5.75, -1.25) {};
		\node [style=none] (31) at (0, 3.5) {$C$};
		\node [style=none] (32) at (-1.75, -0.5) {};
		\node [style=none] (33) at (-3.25, -0.5) {};
		\node [style=none] (34) at (0.25, -0.5) {};
		\node [style=none] (35) at (1.75, -0.5) {};
		\node [style=none] (36) at (1.75, -3.5) {};
		\node [style=none] (37) at (0.25, -3.5) {};
		\node [style=none] (38) at (-1.75, -3.5) {};
		\node [style=none] (39) at (-3.25, -3.5) {};
		\node [style=none] (40) at (-2.5, -2) {$I_2$};
		\node [style=none] (41) at (1, -2) {$K_2$};
		\node [style=none] (42) at (-0.75, -2) {$J_2$};
		\node [style=none] (43) at (-2.25, -1.25) {};
		\node [style=none] (44) at (0.5, -1.25) {};
		\node [style=none] (58) at (6.25, -0.5) {};
		\node [style=none] (59) at (4.75, -0.5) {};
		\node [style=none] (60) at (8.25, -0.5) {};
		\node [style=none] (61) at (9.75, -0.5) {};
		\node [style=none] (62) at (9.75, -3.5) {};
		\node [style=none] (63) at (8.25, -3.5) {};
		\node [style=none] (64) at (6.25, -3.5) {};
		\node [style=none] (65) at (4.75, -3.5) {};
		\node [style=none] (66) at (5.5, -2) {$I_w$};
		\node [style=none] (67) at (9, -2) {$K_w$};
		\node [style=none] (68) at (7.25, -2) {$J_w$};
		\node [style=none] (69) at (5.75, -1.25) {};
		\node [style=none] (70) at (8.5, -1.25) {};
		\node [style=none] (71) at (3.2, -2) {$\dots$};
		\node [style=none] (72) at (-7.75, -1) {};
		\node [style=none] (73) at (-7, -1.25) {};
		\node [style=none] (74) at (-6.25, -1) {};
		\node [style=none] (75) at (-1.25, -1) {};
		\node [style=none] (76) at (-0.5, -1.25) {};
		\node [style=none] (77) at (0, -1) {};
		\node [style=none] (78) at (6.75, -1.25) {};
		\node [style=none] (79) at (7.375, -1.3) {};
		\node [style=none] (80) at (7.75, -1) {};
		\node [style=none] (81) at (-1.5, 2.75) {};
		\node [style=none] (82) at (-1, 2.25) {};
		\node [style=none] (83) at (-0.25, 2.45) {};
		\node [style=none] (84) at (0, 2.25) {};
		\node [style=none] (85) at (0.5, 2.25) {};
		\node [style=none] (86) at (0.75, 2.5) {};
		\node [style=none] (87) at (1.25, 2.5) {};
		\node [style=none] (88) at (-1, 2.8) {};
		\node [style=none] (89) at (-0.5, 2.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (6.center) to (0.center);
		\draw (2.center) to (5.center);
		\draw [in=150, out=165, looseness=1.25] (8.center) to (9.center);
		\draw [in=75, out=-15] (9.center) to (10.center);
		\draw [in=15, out=-120, looseness=1.25] (10.center) to (11.center);
		\draw [in=345, out=-165] (11.center) to (8.center);
		\draw (39.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (38.center) to (32.center);
		\draw (34.center) to (37.center);
		\draw (65.center) to (59.center);
		\draw (59.center) to (58.center);
		\draw (58.center) to (60.center);
		\draw (60.center) to (61.center);
		\draw (61.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (65.center);
		\draw (64.center) to (58.center);
		\draw (60.center) to (63.center);
		\draw (72.center) to (81.center);
		\draw (73.center) to (88.center);
		\draw (74.center) to (82.center);
		\draw (75.center) to (89.center);
		\draw (76.center) to (83.center);
		\draw (84.center) to (77.center);
		\draw (78.center) to (85.center);
		\draw (86.center) to (79.center);
		\draw (80.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/one_good_barrier_out_of_many.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.5, -0.5) {};
		\node [style=none] (1) at (-11, -0.5) {};
		\node [style=none] (2) at (-7.5, -0.5) {};
		\node [style=none] (3) at (-6, -0.5) {};
		\node [style=none] (4) at (-6, -3.5) {};
		\node [style=none] (5) at (-7.5, -3.5) {};
		\node [style=none] (6) at (-9.5, -3.5) {};
		\node [style=none] (7) at (-11, -3.5) {};
		\node [style=none] (8) at (-3.25, 1.75) {};
		\node [style=none] (9) at (-1.75, 4.25) {};
		\node [style=none] (10) at (0.75, 3.25) {};
		\node [style=none] (11) at (-1.25, 1.25) {};
		\node [style=none] (12) at (-10.25, -2) {$X_1$};
		\node [style=none] (13) at (-6.75, -2) {$Z_1$};
		\node [style=none] (14) at (-8.5, -2) {$Y_1$};
		\node [style=vertex] (15) at (-12, -2) {};
		\node [style=vertex] (16) at (9, -2) {};
		\node [style=none] (17) at (-12, -1.5) {$a$};
		\node [style=none] (18) at (9, -1.5) {$b$};
		\node [style=none] (19) at (-10, -1.25) {};
		\node [style=none] (20) at (-7.25, -1.25) {};
		\node [style=none] (21) at (-1.5, 3.5) {$C$};
		\node [style=none] (22) at (-2.55, -0.5) {};
		\node [style=none] (23) at (-4.05, -0.5) {};
		\node [style=none] (24) at (-0.55, -0.5) {};
		\node [style=none] (25) at (0.95, -0.5) {};
		\node [style=none] (26) at (0.95, -3.5) {};
		\node [style=none] (27) at (-0.55, -3.5) {};
		\node [style=none] (28) at (-2.55, -3.5) {};
		\node [style=none] (29) at (-4.05, -3.5) {};
		\node [style=none] (30) at (-3.3, -1.75) {$X'_{i^*}$};
		\node [style=none] (31) at (0.2, -1.75) {$Z'_{i^*}$};
		\node [style=none] (32) at (-1.55, -1.75) {$Y'_{i^*}$};
		\node [style=none] (33) at (-3.05, -1.25) {};
		\node [style=none] (34) at (-0.3, -1.25) {};
		\node [style=none] (35) at (4.5, -0.5) {};
		\node [style=none] (36) at (3, -0.5) {};
		\node [style=none] (37) at (6.5, -0.5) {};
		\node [style=none] (38) at (8, -0.5) {};
		\node [style=none] (39) at (8, -3.5) {};
		\node [style=none] (40) at (6.5, -3.5) {};
		\node [style=none] (41) at (4.5, -3.5) {};
		\node [style=none] (42) at (3, -3.5) {};
		\node [style=none] (43) at (3.75, -2) {$X_\beta$};
		\node [style=none] (44) at (7.25, -2) {$Z_\beta$};
		\node [style=none] (45) at (5.5, -2) {$Y_\beta$};
		\node [style=none] (46) at (4, -1.25) {};
		\node [style=none] (47) at (6.75, -1.25) {};
		\node [style=none] (48) at (1.95, -2) {$\dots$};
		\node [style=none] (49) at (-9.25, -1) {};
		\node [style=none] (50) at (-8.5, -1.25) {};
		\node [style=none] (51) at (-7.75, -1) {};
		\node [style=none] (52) at (-2.05, -1) {};
		\node [style=none] (53) at (-1.3, -1.25) {};
		\node [style=none] (54) at (-0.8, -1) {};
		\node [style=none] (55) at (5, -1.25) {};
		\node [style=none] (56) at (5.625, -1.3) {};
		\node [style=none] (57) at (6, -1) {};
		\node [style=none] (58) at (-3.25, 3) {};
		\node [style=none] (59) at (-2.75, 2.5) {};
		\node [style=none] (60) at (-1.75, 1.85) {};
		\node [style=none] (61) at (-1.375, 1.875) {};
		\node [style=none] (62) at (-1, 2.5) {};
		\node [style=none] (63) at (-0.75, 2.75) {};
		\node [style=none] (64) at (-0.25, 2.75) {};
		\node [style=none] (65) at (-2.75, 3.05) {};
		\node [style=none] (66) at (-2, 1.65) {};
		\node [style=none] (67) at (-5.05, -2) {$\dots$};
		\node [style=none] (68) at (-2.5, 2.175) {};
		\node [style=none] (69) at (-1.75, 2.675) {};
		\node [style=none] (70) at (-1, 1.925) {};
		\node [style=none] (71) at (-2.25, 1.5) {};
		\node [style=none] (72) at (-1.75, 2.15) {$C'$};
		\node [style=none] (73) at (-4.05, -2.75) {};
		\node [style=none] (74) at (0.95, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (6.center) to (0.center);
		\draw (2.center) to (5.center);
		\draw [in=150, out=165, looseness=1.25] (8.center) to (9.center);
		\draw [in=75, out=-15] (9.center) to (10.center);
		\draw [in=15, out=-120, looseness=1.25] (10.center) to (11.center);
		\draw [in=345, out=-165] (11.center) to (8.center);
		\draw (29.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (28.center) to (22.center);
		\draw (24.center) to (27.center);
		\draw (42.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (41.center) to (35.center);
		\draw (37.center) to (40.center);
		\draw (49.center) to (58.center);
		\draw (50.center) to (65.center);
		\draw (51.center) to (59.center);
		\draw (52.center) to (66.center);
		\draw (53.center) to (60.center);
		\draw (61.center) to (54.center);
		\draw (55.center) to (62.center);
		\draw (63.center) to (56.center);
		\draw (57.center) to (64.center);
		\draw [in=-90, out=165, looseness=0.75] (71.center) to (68.center);
		\draw [in=-165, out=90, looseness=1.25] (68.center) to (69.center);
		\draw [in=45, out=15] (69.center) to (70.center);
		\draw [in=-30, out=-120, looseness=0.75] (70.center) to (71.center);
		\draw (73.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/schema.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=clabel] (0) at (-3.5, 0) {For every $q$-slim pair $(a,b)$ };
		\node [style=clabel] (1) at (8, 1.1) {Small $a\dd b$ separator};
		\node [style=clabel] (2) at (7.75, 0.1) {or};
		\node [style=clabel] (3) at (8.25, -0.85) {$(a,b)$ is mineable   \ \ \ \ };
		\node [style=none] (5) at (4.25, 1.6) {};
		\node [style=none] (6) at (4.25, -1.65) {};
		\node [style=none] (7) at (4.125, 0) {};
		\node [style=clabel] (8) at (20, -0.85) {Good barrier separating $a$ and $b$};
		\node [style=clabel] (9) at (29.5, 0) {$G$ is slim-barred};
		\node [style=none] (10) at (25.5, 1.6) {};
		\node [style=none] (11) at (25.5, -1.65) {};
		\node [style=none] (12) at (25.875, 0) {};
		\node [style=clabel] (18) at (-3, -6) {$G$ is slim barred};
		\node [style=clabel] (19) at (-3, -9.25) {The family is $(p,q)$-slim};
		\node [style=none] (20) at (1, -4.9) {};
		\node [style=none] (21) at (1, -10.15) {};
		\node [style=none] (22) at (1.375, -7.25) {};
		\node [style=clabel] (23) at (11, -7.25) {Small separator for every slim pair};
		\node [style=none] (24) at (-3, -9.9) {\tiny  {\cref{thm:slim}}};
		\node [style=none] (25) at (13.1, -0.425) {\tiny {\cref{thm:mineabletobarrier}}};
		\node [style=none] (26) at (2, 0.5) {\tiny { \ \cref{thm:mineslim}}};
		\node [style=none] (27) at (3.225, -6.825) {\tiny {\cref{thm:slimbarredtosep}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=brace edge] (6.center) to (5.center);
		\draw [style=implies] (0) to (7.center);
		\draw [style=implies] (3) to (8);
		\draw [style=implies] (12.center) to (9);
		\draw [style=brace edge] (10.center) to (11.center);
		\draw [style=brace edge] (20.center) to (21.center);
		\draw [style=implies] (22.center) to (23);
		\draw [style=diredge, in=90, out=-90, looseness=0.50] (9) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

